Evaluating the Code Quality of AI-Assisted Code Generation Tools: An Empirical Study on GitHub Copilot, Amazon CodeWhisperer, and ChatGPT

Context: AI-assisted code generation tools have become increasingly prevalent in software engineering, offering the ability to generate code from natural language prompts or partial code inputs. Notable examples of these tools include GitHub Copilot, Amazon CodeWhisperer, and OpenAI's ChatGPT. Objective: This study aims to compare the performance of these prominent code generation tools in terms of code quality metrics, such as Code Validity, Code Correctness, Code Security, Code Reliability, and Code Maintainability, to identify their strengths and shortcomings. Method: We assess the code generation capabilities of GitHub Copilot, Amazon CodeWhisperer, and ChatGPT using the benchmark HumanEval Dataset. The generated code is then evaluated based on the proposed code quality metrics. Results: Our analysis reveals that the latest versions of ChatGPT, GitHub Copilot, and Amazon CodeWhisperer generate correct code 65.2%, 46.3%, and 31.1% of the time, respectively. In comparison, the newer versions of GitHub CoPilot and Amazon CodeWhisperer showed improvement rates of 18% for GitHub Copilot and 7% for Amazon CodeWhisperer. The average technical debt, considering code smells, was found to be 8.9 minutes for ChatGPT, 9.1 minutes for GitHub Copilot, and 5.6 minutes for Amazon CodeWhisperer. Conclusions: This study highlights the strengths and weaknesses of some of the most popular code generation tools, providing valuable insights for practitioners. By comparing these generators, our results may assist practitioners in selecting the optimal tool for specific tasks, enhancing their decision-making process.

==> wheelchart.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{wheelchart}[2014/08/21 Example package]

\RequirePackage{imakeidx}
\RequirePackage{xstring}
\RequirePackage{xcolor}
\definecolor{greycolour}{HTML}{525252}
\definecolor{sharelatexcolour}{HTML}{882B21}
\definecolor{mybluecolour}{HTML}{394773}
\newcommand{\wordcolour}{greycolour}

\DeclareOption{red}{\renewcommand{\wordcolour}{sharelatexcolour}}
\DeclareOption{blue}{\renewcommand{\wordcolour}{mybluecolour}}
\DeclareOption*{\PackageWarning{wheelchart}{Unknown ‘\CurrentOption’}}
\ProcessOptions\relax

%%Numbered environment
%\newcounter{example}[section]
%\newenvironment{example}[1][]{\refstepcounter{example}\par\medskip
%\noindent \textbf{My~environment~\theexample. #1} \rmfamily}{\medskip}

%%Important words are added to the index and printed in different colour
           
            % WHEELCHART COPILOT BEGINS
            \usetikzlibrary{arrows.meta}
    
            % Adjusts the size of the wheel:
            \def\innerradius{0.5cm}
            \def\outerradius{0.7cm}
            
            \definecolor{A0}{HTML}{A4DA90}
            \definecolor{B0}{HTML}{ECEB80}
            \definecolor{C0}{HTML}{9D7AB3}
            \definecolor{D0}{HTML}{4D80B7}
    
            \newcommand{\wheelchartcopilota}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Code Generations in terms of Correctness for GitHub Copilot}
               \label{wheel_chart_copilot_a}
              \end{figure}
            }
    
            \newcommand{\wheelchartcopilotb}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Correctness Scores among Partially Correct Generations for GitHub Copilot}
               \label{wheel_chart_copilot_b}
              \end{figure}
            }
            % WHEELCHART COPILOT ENDS




% WHEELCHART WHISPERER BEGINS
            \newcommand{\wheelchartwhisperera}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Code Generations in terms of Correctness for Amazon Code Whisperer}
               \label{wheel_chart_whisperer_a}
              \end{figure}
            }
    
            \newcommand{\wheelchartwhispererb}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Correctness Scores among Partially Correct Generations for Amazon Code Whisperer}
               \label{wheel_chart_whisperer_b}
              \end{figure}
            }
            % WHEELCHART WHISPERER ENDS




% WHEELCHART CHATGPT BEGINS
            \newcommand{\wheelchartchatgpta}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Code Generations in terms of Correctness for ChatGPT}
               \label{wheel_chart_chatgpt_a}
              \end{figure}
            }
    
            \newcommand{\wheelchartchatgptb}[1]{
              % Calculate total
              \pgfmathsetmacro{\totalnum}{0}
              \foreach \value/\colour/\name in {#1} {
                  \pgfmathparse{\value+\totalnum}
                  \global\let\totalnum=\pgfmathresult
              }
              \begin{figure}[H]
              \begin{tikzpicture}
            
                % Calculate the thickness and the middle line of the wheel
                \pgfmathsetmacro{\wheelwidth}{\outerradius-\innerradius}
                \pgfmathsetmacro{\midradius}{(\outerradius+\innerradius)/2}
            
                % Rotate so we start from the top
                \begin{scope}[rotate=90]
            
                % add coordinate to define the upper left starting point of the legend entries
                \coordinate (L-0) at (\outerradius+5mm,-\outerradius-2.5cm);
            
                % Loop through each value set. \cumnum keeps track of where we are in the wheel
                \pgfmathsetmacro{\cumnum}{0}
                \foreach [count=\i,remember=\i as \j (initially 0)] \value/\colour/\name in {#1} {
                      \pgfmathsetmacro{\newcumnum}{\cumnum + \value/\totalnum*360}
            
                      % Calculate the percent value
                      % \pgfmathsetmacro{\percentage}{\value/\totalnum*100}
                                \pgfmathsetmacro{\percentage}{\value}
                      % Calculate the mid angle of the colour segments to place the labels
                      \pgfmathsetmacro{\midangle}{-(\cumnum+\newcumnum)/2}
            
                      % This is necessary for the labels to align nicely
                      \pgfmathparse{
                         (-\midangle<180?"west":"east")
                      } \edef\textanchor{\pgfmathresult}
                      \pgfmathsetmacro\labelshiftdir{1-2*(-\midangle>180)}
            
                      % Draw the color segments. Somehow, the \midrow units got lost, so we add 'pt' at the end. Not nice...
                      \fill[\colour] (-\cumnum:\outerradius) arc (-\cumnum:-(\newcumnum):\outerradius) --
                      (-\newcumnum:\innerradius) arc (-\newcumnum:-(\cumnum):\innerradius) -- cycle;
            
                      % Draw the data labels
                      \draw  [Circle-,thin] node [append after command={(\midangle:\midradius pt) -- (\midangle:\outerradius + 1ex) -- (\tikzlastnode)}] at (\midangle:\outerradius + 1ex) [xshift=\labelshiftdir*0.5cm,inner sep=0pt, outer sep=0pt, ,anchor=\textanchor]{\pgfmathprintnumber{\percentage}\%};
            
                      % add legend node
                      \node [anchor=north west,text width=5cm,font=\footnotesize] (L-\i) at (L-\j.south west) {\name};
                      % draw legend image
                      \fill [fill=\colour] ([xshift=-3pt,yshift=1mm]L-\i.north west) rectangle ++(-2mm,5mm);
            
                      % Set the old cumulated angle to the new value
                      \global\let\cumnum=\newcumnum
                  }
                \end{scope}
              \end{tikzpicture}
               \caption {Distribution of Correctness Scores among Partially Correct Generations for ChatGPT}
               \label{wheel_chart_chatgpt_b}
              \end{figure}
            }
            % WHEELCHART CHATGPT ENDS

